Towards Ultra Rapid Restarts

We observe a trend regarding restart strategies used in SAT solvers. A few years ago, most state-of-the-art solvers restarted on average after a few thousands of backtracks. Currently, restarting after a dozen backtracks results in much better performance. The main reason for this trend is that heuristics and data structures have become more restart-friendly. We expect further continuation of this trend, so future SAT solvers will restart even more rapidly. Additionally, we present experimental results to support our observations.

==> ps_luby.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid,fillstyle=solid,fillcolor=Maroon}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=solid,fillstyle=solid,fillcolor=RedOrange}
\newpsobject{PST@Dotted}{psline}{linewidth=.0015,linestyle=solid,fillstyle=solid,fillcolor=Dandelion}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=2.5in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1170,0.0840)
(0.1320,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.1010,0.0840){ 100}
\PST@Border(0.1170,0.1945)
(0.1320,0.1945)

\PST@Border(0.9470,0.1945)
(0.9320,0.1945)

\rput[r](0.1010,0.1945){ 105}
\PST@Border(0.1170,0.3050)
(0.1320,0.3050)

\PST@Border(0.9470,0.3050)
(0.9320,0.3050)

\rput[r](0.1010,0.3050){ 110}
\PST@Border(0.1170,0.4155)
(0.1320,0.4155)

\PST@Border(0.9470,0.4155)
(0.9320,0.4155)

\rput[r](0.1010,0.4155){ 115}
\PST@Border(0.1170,0.5260)
(0.1320,0.5260)

\PST@Border(0.9470,0.5260)
(0.9320,0.5260)

\rput[r](0.1010,0.5260){ 120}
\PST@Border(0.1170,0.6365)
(0.1320,0.6365)

\PST@Border(0.9470,0.6365)
(0.9320,0.6365)

\rput[r](0.1010,0.6365){ 125}
\PST@Border(0.1170,0.7470)
(0.1320,0.7470)

\PST@Border(0.9470,0.7470)
(0.9320,0.7470)

\rput[r](0.1010,0.7470){ 130}
\PST@Border(0.1170,0.8575)
(0.1320,0.8575)

\PST@Border(0.9470,0.8575)
(0.9320,0.8575)

\rput[r](0.1010,0.8575){ 135}
\PST@Border(0.1170,0.9680)
(0.1320,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1010,0.9680){ 140}
\PST@Border(0.1808,0.0840)
(0.1808,0.1040)

%\PST@Border(0.1808,0.9680)
%(0.1808,0.9480)

\rput(0.1808,0.0420){$1$}
\PST@Border(0.2447,0.0840)
(0.2447,0.1040)

%\PST@Border(0.2447,0.9680)
%(0.2447,0.9480)

\rput(0.2447,0.0420){$2$}
\PST@Border(0.3085,0.0840)
(0.3085,0.1040)

%\PST@Border(0.3085,0.9680)
%(0.3085,0.9480)

\rput(0.3085,0.0420){$4$}
\PST@Border(0.3724,0.0840)
(0.3724,0.1040)

%\PST@Border(0.3724,0.9680)
%(0.3724,0.9480)

\rput(0.3724,0.0420){$6$}
\PST@Border(0.4362,0.0840)
(0.4362,0.1040)

%\PST@Border(0.4362,0.9680)
%(0.4362,0.9480)

\rput(0.4362,0.0420){$8$}
\PST@Border(0.5001,0.0840)
(0.5001,0.1040)

%\PST@Border(0.5001,0.9680)
%(0.5001,0.9480)

\rput(0.5001,0.0420){$12$}
\PST@Border(0.5639,0.0840)
(0.5639,0.1040)

%\PST@Border(0.5639,0.9680)
%(0.5639,0.9480)

\rput(0.5639,0.0420){$16$}
\PST@Border(0.6278,0.0840)
(0.6278,0.1040)

%\PST@Border(0.6278,0.9680)
%(0.6278,0.9480)

\rput(0.6278,0.0420){$32$}
\PST@Border(0.6916,0.0840)
(0.6916,0.1040)

%\PST@Border(0.6916,0.9680)
%(0.6916,0.9480)

\rput(0.6916,0.0420){$64$}
\PST@Border(0.7555,0.0840)
(0.7555,0.1040)

%\PST@Border(0.7555,0.9680)
%(0.7555,0.9480)

\rput(0.7555,0.0420){$128$}
\PST@Border(0.8193,0.0840)
(0.8193,0.1040)

%\PST@Border(0.8193,0.9680)
%(0.8193,0.9480)

\rput(0.8193,0.0420){$256$}
\PST@Border(0.8832,0.0840)
(0.8832,0.1040)

%\PST@Border(0.8832,0.9680)
%(0.8832,0.9480)

\rput(0.8832,0.0420){512}
\PST@Border(0.1170,0.9680)
(0.1170,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1170,0.9680)

\rput[r](0.8200,0.9270){with 1 seed\,~}
\PST@Solid(0.84,0.85)(0.84,0.83)
(0.90,0.83)(0.90,0.85)(0.84,0.85)
\PST@Solid(0.1569,0.0840)
(0.1569,0.3050)
(0.2048,0.3050)
(0.2048,0.0840)
(0.1569,0.0840)

\PST@Solid(0.2207,0.0840)
(0.2207,0.3271)
(0.2686,0.3271)
(0.2686,0.0840)
(0.2207,0.0840)

\PST@Solid(0.2846,0.0840)
(0.2846,0.3713)
(0.3325,0.3713)
(0.3325,0.0840)
(0.2846,0.0840)

\PST@Solid(0.3484,0.0840)
(0.3484,0.4376)
(0.3963,0.4376)
(0.3963,0.0840)
(0.3484,0.0840)

\PST@Solid(0.4123,0.0840)
(0.4123,0.4818)
(0.4602,0.4818)
(0.4602,0.0840)
(0.4123,0.0840)

\PST@Solid(0.4761,0.0840)
(0.4761,0.4376)
(0.5240,0.4376)
(0.5240,0.0840)
(0.4761,0.0840)

\PST@Solid(0.5400,0.0840)
(0.5400,0.3934)
(0.5879,0.3934)
(0.5879,0.0840)
(0.5400,0.0840)

\PST@Solid(0.6038,0.0840)
(0.6038,0.3713)
(0.6517,0.3713)
(0.6517,0.0840)
(0.6038,0.0840)

\PST@Solid(0.6677,0.0840)
(0.6677,0.2829)
(0.7156,0.2829)
(0.7156,0.0840)
(0.6677,0.0840)

\PST@Solid(0.7315,0.0840)
(0.7315,0.2829)
(0.7794,0.2829)
(0.7794,0.0840)
(0.7315,0.0840)

\PST@Solid(0.7954,0.0840)
(0.7954,0.3050)
(0.8432,0.3050)
(0.8432,0.0840)
(0.7954,0.0840)

\PST@Solid(0.8592,0.0840)
(0.8592,0.2608)
(0.9071,0.2608)
(0.9071,0.0840)
(0.8592,0.0840)

\rput[r](0.8200,0.8850){with 2 seeds}
\PST@Dashed(0.84,0.89)(0.84,0.87)
(0.90,0.87)(0.90,0.89)(0.84,0.89)
\PST@Dashed(0.1569,0.3050)
(0.1569,0.5481)
(0.2048,0.5481)
(0.2048,0.3050)
(0.1569,0.3050)

\PST@Dashed(0.2207,0.3271)
(0.2207,0.5923)
(0.2686,0.5923)
(0.2686,0.3271)
(0.2207,0.3271)

\PST@Dashed(0.2846,0.3713)
(0.2846,0.6586)
(0.3325,0.6586)
(0.3325,0.3713)
(0.2846,0.3713)

\PST@Dashed(0.3484,0.4376)
(0.3484,0.6365)
(0.3963,0.6365)
(0.3963,0.4376)
(0.3484,0.4376)

\PST@Dashed(0.4123,0.4818)
(0.4123,0.7028)
(0.4602,0.7028)
(0.4602,0.4818)
(0.4123,0.4818)

\PST@Dashed(0.4761,0.4376)
(0.4761,0.6807)
(0.5240,0.6807)
(0.5240,0.4376)
(0.4761,0.4376)

\PST@Dashed(0.5400,0.3934)
(0.5400,0.7028)
(0.5879,0.7028)
(0.5879,0.3934)
(0.5400,0.3934)

\PST@Dashed(0.6038,0.3713)
(0.6038,0.6144)
(0.6517,0.6144)
(0.6517,0.3713)
(0.6038,0.3713)

\PST@Dashed(0.6677,0.2829)
(0.6677,0.5039)
(0.7156,0.5039)
(0.7156,0.2829)
(0.6677,0.2829)

\PST@Dashed(0.7315,0.2829)
(0.7315,0.5481)
(0.7794,0.5481)
(0.7794,0.2829)
(0.7315,0.2829)

\PST@Dashed(0.7954,0.3050)
(0.7954,0.5481)
(0.8432,0.5481)
(0.8432,0.3050)
(0.7954,0.3050)

\PST@Dashed(0.8592,0.2608)
(0.8592,0.4818)
(0.9071,0.4818)
(0.9071,0.2608)
(0.8592,0.2608)

\rput[r](0.8200,0.8430){with 3 seeds}
\PST@Dotted(0.84,0.93)(0.84,0.91)
(0.90,0.91)(0.90,0.93)(0.84,0.93)
\PST@Dotted(0.1569,0.5481)
(0.1569,0.7912)
(0.2048,0.7912)
(0.2048,0.5481)
(0.1569,0.5481)

\PST@Dotted(0.2207,0.5923)
(0.2207,0.8133)
(0.2686,0.8133)
(0.2686,0.5923)
(0.2207,0.5923)

\PST@Dotted(0.2846,0.6586)
(0.2846,0.8796)
(0.3325,0.8796)
(0.3325,0.6586)
(0.2846,0.6586)

\PST@Dotted(0.3484,0.6365)
(0.3484,0.9238)
(0.3963,0.9238)
(0.3963,0.6365)
(0.3484,0.6365)

\PST@Dotted(0.4123,0.7028)
(0.4123,0.7912)
(0.4602,0.7912)
(0.4602,0.7028)
(0.4123,0.7028)

\PST@Dotted(0.4761,0.6807)
(0.4761,0.8354)
(0.5240,0.8354)
(0.5240,0.6807)
(0.4761,0.6807)

\PST@Dotted(0.5400,0.7028)
(0.5400,0.8354)
(0.5879,0.8354)
(0.5879,0.7028)
(0.5400,0.7028)

\PST@Dotted(0.6038,0.6144)
(0.6038,0.8354)
(0.6517,0.8354)
(0.6517,0.6144)
(0.6038,0.6144)

\PST@Dotted(0.6677,0.5039)
(0.6677,0.7691)
(0.7156,0.7691)
(0.7156,0.5039)
(0.6677,0.5039)

\PST@Dotted(0.7315,0.5481)
(0.7315,0.7691)
(0.7794,0.7691)
(0.7794,0.5481)
(0.7315,0.5481)

\PST@Dotted(0.7954,0.5481)
(0.7954,0.7249)
(0.8432,0.7249)
(0.8432,0.5481)
(0.7954,0.5481)

\PST@Dotted(0.8592,0.4818)
(0.8592,0.7912)
(0.9071,0.7912)
(0.9071,0.4818)
(0.8592,0.4818)

\PST@Border(0.1170,0.9680)
(0.1170,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1170,0.9680)

\catcode`@=12
\fi
\endpspicture

